No Countable Basis for Borel Directed Graphs of Dichromatic Number at Least Three

I prove that the Borel directed graphs whose vertex set admits a partition into two Borel acyclic sets form a $\mathbf\Sigma^1_2$-complete set; equivalently, that deciding whether a Borel directed graph has Borel dichromatic number at least~$3$ is a $\mathbf\Pi^1_2$-complete problem. It follows that no countable family of Borel directed graphs can serve as a basis for this class under Borel homomorphism and, more generally, that any basis must be at least as complex as~$\mathbf\Pi^1_2$. The proof lifts the classical NP-completeness reduction of Bokal, Fijav\v{z}, Juvan, Kayll, and Mohar to the Borel setting, using the coding framework of Thornton. Combined with a straightforward reduction from undirected to directed coloring problems, this completes the picture for finite Borel chromatic and dichromatic thresholds: for every finite $k$, the set of Borel (directed) graphs admitting a Borel $k$-(di)coloring is $\mathbf\Sigma^1_2$-complete, and in particular admits no countable basis. This contrasts with the uncountable threshold, where a single-element basis exists for Borel chromatic number (Kechris--Solecki--Todor\v{c}evi\'c) and a continuum-size basis exists for Borel dichromatic number (Raghavan--Xiao).

==> bokal-gadget.tex <==
% figures/bokal-gadget.tex

\begin{tikzpicture}[
    >=Stealth, 
    node distance=2.5cm,
    dot/.style={circle, draw, fill=white, inner sep=1.5pt},
    every node/.style={font=\large\itshape}
]

    % --- Coordinates ---
    % Left Column
    \node[dot] (a) at (0, 4) {};
    \node[dot] (b) at (0, 2) {};
    \node[dot] (c) at (0, 0) {};
    
    % Right Column
    \node[dot] (cp) at (4, 4) {};
    \node[dot] (bp) at (4, 2) {};
    \node[dot] (ap) at (4, 0) {};

    % --- Labels ---
    \node[above left=2pt of a]  {a};
    \node[left=4pt of b]        {b};
    \node[below left=2pt of c]  {c};
    
    \node[above right=2pt of cp] {c'};
    \node[right=4pt of bp]       {b'};
    \node[below right=2pt of ap] {a'};

    % --- Edges ---
    % Vertical connections
    \draw[->, thick] (a) -- (b);
    \draw[->, thick] (b) -- (c);
    \draw[->, thick] (ap) -- (bp);
    \draw[->, thick] (bp) -- (cp);

    % Horizontal/Diagonal connections
    \draw[->, thick] (cp) -- (a);
    \draw[->, thick] (c) -- (ap);
    \draw[->, thick] (bp) -- (a);
    \draw[->, thick] (b) -- (cp);
    \draw[->, thick] (ap) -- (b);
    \draw[->, thick] (c) -- (bp);

    % Curved outer edges
    \draw[->, thick] (a) to[bend right=45] (c);
    \draw[->, thick] (cp) to[bend left=45] (ap);

\end{tikzpicture}
